A Simple but Effective Classification Model for Grammatical Error Correction

We treat grammatical error correction (GEC) as a classification problem in this study, where for different types of errors, a target word is identified, and the classifier predicts the correct word form from a set of possible choices. We propose a novel neural network based feature representation and classification model, trained using large text corpora without human annotations. Specifically we use RNNs with attention to represent both the left and right context of a target word. All feature embeddings are learned jointly in an end-to-end fashion. Experimental results show that our novel approach outperforms other classifier methods on the CoNLL-2014 test set (F0.5 45.05%). Our model is simple but effective, and is suitable for industrial production.

==> inserts/model.tex <==
\begin{figure}[!htbp]
\centering

% \definecolor{color1}{RGB}{85,162,225}

\tikzstyle{input}=[rectangle,
                  thick,
                  minimum width=0.7cm,
                  minimum height=0.4cm,
                  inner sep=0.1cm
                  ]
\tikzstyle{embedding}=[rectangle,
                      thick,
                      minimum width=0.4cm,
                      minimum height=0.5cm,
                      draw=purple,
                      fill=purple!30]
\tikzstyle{embedding_2}=[rectangle,
                      thick,
                      minimum width=0.4cm,
                      minimum height=0.5cm,
                      draw=purple,
                      fill=purple!30]
\tikzstyle{rnn}=[circle,
                      thick,
                      minimum size=0.4cm,
                      draw=blue,
                      fill=blue!30]
\tikzstyle{rnn_hidden}=[circle,
                      thick,
                      minimum size=0.4cm,
                      ]
\tikzstyle{output}=[rectangle,
                      thick,
                      minimum width=0.4cm,
                      minimum height=0.5cm,
                      draw=green,
                      fill=green!30]
\tikzstyle{output_hidden}=[rectangle,
                      thick,
                      minimum width=0.4cm,
                      minimum height=0.5cm,
                      ]
\tikzstyle{state}=[rectangle,
                      thick,
                      minimum width=0.4cm,
                      minimum height=0.5cm,
                      draw=red,
                      fill=red!30]
\tikzstyle{state_hidden}=[rectangle,
                      thick,
                      minimum width=0.4cm,
                      minimum height=0.5cm,
                      ]
\tikzstyle{mlp}=[circle,
                  thick,
                  minimum size=0.5cm,
                  draw=orange,
                  fill=orange!30]
\tikzstyle{mlp_hidden}=[circle,
                  thick,
                  minimum size=0.5cm,
                  ]
\tikzstyle{background}=[rectangle,
                        %fill=gray!30,
                        inner sep=0.0cm,
                        rounded corners=3mm]


\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    
    \matrix[row sep=0.5cm,column sep=0.3cm](inmtx) {
        \node (mlp_h1)      [mlp_hidden] {}; &
        \node (mlp)         [mlp] {}; &
        \node (mlp_h2)      [mlp_hidden] {}; &
        \node (mlp_h3)      [mlp_hidden] {}; &
        \node (mlp_h4)      [mlp_hidden] {}; &
        \node (mlp_h5)      [mlp_hidden] {}; &
        \\
        \node (state_l)      [state] {}; &
        \node (state_h1)     [state_hidden] {}; &
        \node (state_r)      [state] {}; &
        \node (state_h2)     [state_hidden] {}; &
        \node (state_h3)     [state_hidden] {}; &
        \node (state_h4)     [state_hidden] {}; &
        \\
        \node (She_o)      [output] {}; &
        \node (eat_o)      [output_hidden] {}; &
        \node (an_o)       [output] {}; &
        \node (apple_o)    [output] {}; &
        \node (everyday_o) [output] {}; &
        \node (eos_o)      [output] {}; &
        \\
        \node (She_r)      [rnn] {}; &
        \node (eat_r)      [rnn_hidden] {}; &
        \node (an_r)       [rnn] {}; &
        \node (apple_r)    [rnn] {}; &
        \node (everyday_r) [rnn] {}; &
        \node (eos_r)      [rnn] {}; &
        \\
        % \node (She_e) [embedding] {$\mathbf{e}_1$}; &
        % \node (eat_e) [embedding] {$\mathbf{e}_2$}; &
        % \node (an_e) [embedding] {$\mathbf{e}_3$}; &
        % \node (apple_e) [embedding] {$\mathbf{e}_4$}; &
        % \node (everyday_e) [embedding] {$\mathbf{e}_5$}; &
        % \node (eos_e) [embedding] {$\mathbf{e}_6$}; &
        \node (She_e) [embedding_2] {}; &
        \node (eat_e) [embedding_2] {}; &
        \node (an_e) [embedding_2] {}; &
        \node (apple_e) [embedding_2] {}; &
        \node (everyday_e) [embedding_2] {}; &
        \node (eos_e) [embedding_2] {}; &
        \\
        \node (She)      [input] {$\textbf{she}$}; &
        \node (eat)      [input] {$\textbf{[ eat ]}$}; &
        \node (an)       [input] {$\textbf{an}$}; &
        \node (apple)    [input] {$\textbf{apple}$}; &
        \node (everyday) [input] {$\textbf{everyday}$}; &
        \node (eos)      [input] {$\textbf{.}$}; &
        \\
    };

    \path[->]
        (She) edge[thick] (She_e)
        (eat) edge[thick] (eat_e)
        (an) edge[thick] (an_e)
        (apple) edge[thick] (apple_e)
        (everyday) edge[thick] (everyday_e)
        (eos) edge[thick] (eos_e)

        (She_e) edge[thick] (She_r)
        % (eat_e) edge[dashed] (eat_r)
        (an_e) edge[thick] (an_r)
        (apple_e) edge[thick] (apple_r)
        (everyday_e) edge[thick] (everyday_r)
        (eos_e) edge[thick] (eos_r)

        (She_r) edge[thick] (She_o)
        % (eat_r) edge[dashed] (eat_o)
        (an_r) edge[thick] (an_o)
        (apple_r) edge[thick] (apple_o)
        (everyday_r) edge[thick] (everyday_o)
        (eos_r) edge[thick] (eos_o)

        % (She_r) edge[dashed] (eat_r)
        (apple_r) edge[thick] (an_r)
        (everyday_r) edge[thick] (apple_r)
        (eos_r) edge[thick] (everyday_r)
        % (She_o) edge[dashed] (eat_o)
        (apple_o) edge[thick] (an_o)
        (everyday_o) edge[thick] (apple_o)
        (eos_o) edge[thick] (everyday_o)

        (She_o) edge[thick] (state_l)
        % (eat_o) edge[dashed] (state_l)
        (an_o) edge[thick] (state_r)
        (apple_o) edge[thick] (state_r)
        (everyday_o) edge[thick] (state_r)
        (eos_o) edge[thick] (state_r)
        (eat_e) edge[dashed] (state_l)
        (eat_e) edge[dashed] (state_r)

        (state_l) edge[thick] (mlp)
        (state_r) edge[thick] (mlp)
        ;

   % \begin{pgfonlayer}{background}
   %      \node [background,
   %              fit=(She_e) (eos_e),
   %              label=left:embeddings] {};
   %      \node [background,
   %              fit=(She_r) (eos_r),
   %              label=left:rnn layer] {};
   %      \node [background,
   %              fit=(She_o) (eos_o),
   %              label=left:rnn outputs] {};
   %      \node [background,
   %              fit=(state_l) (state_h4),
   %              label=left:attention states] {};
   %      \node [background,
   %              fit=(mlp) (mlp),
   %              label=left:mlp] {};
   %  \end{pgfonlayer}

\end{tikzpicture}

\caption{\label{model-overview} Model Architecture. From bottom to top are embeddings, RNN layer, RNN outputs, attention states and MLP.}

\end{figure}
